Spontaneous Capillarity-Driven Droplet Ejection

The first large length-scale capillary rise experiments were conducted by R. Siegel using a drop tower at NASA LeRC shortly after the 1957 launch of Sputnik I. Siegel was curious if the wetting fluid would expel from the end of short capillary tubes in a low-gravity environment. He observed that although the fluid partially left the tubes, it was always pulled back by surface tension, which caused the fluid to remain pinned to the tubes' end. By exploiting tube geometry and fluid properties, we demonstrate that such capillary flows can in fact eject a variety of jets and drops. This fluid dynamics video provides a historical overview of such spontaneous capillarity-driven droplet ejection. Footage of terrestrial and low earth orbit experiments are also shown. Droplets generated in a microgravity environment are $10^6$ times larger than those ejected in a terrestrial environment. The accompanying article provides a summary of the critical parameters and experimental procedures. Scaling the governing equations reveals the dimensionless groups that identify topological regimes of droplet behavior which provides a novel perspective from which to further investigate jets, droplets, and other capillary phenomena over large length scales.

==> FBD_DropEjection_General.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FBD_DropEjection_General.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{340.575pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.56250459)%
    \put(0,0){\includegraphics[width=\unitlength]{FBD_DropEjection_General.pdf}}%
    \put(0.77987695,0.17904032){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_0$
}}}%
    \put(0.61542843,0.51413858){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$2R_n$
}}}%
    \put(0.47880869,0.16119137){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0.55420208,0.13151577){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r$}}}%
    \put(0.49996563,0.39086512){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W(t)$}}}%
    \put(0.67627959,0.19807279){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell(t)$
}}}%
    \put(0.33357949,0.22075135){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_t$}}}%
    \put(0.33363569,0.42555755){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_n$}}}%
    \put(0.24801479,0.27303583){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L$}}}%
    \put(0.49996559,0.01714924){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$2R_t$
}}}%
    \put(0.43058922,0.24560644){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta$}}}%
  \end{picture}%
\endgroup


==> FBD_Nozzle.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FBD_Nozzle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{466.66572266pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.38679992)%
    \put(0,0){\includegraphics[width=\unitlength]{FBD_Nozzle.pdf}}%
    \put(0.0270467,0.01647418){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{a}}}%
    \put(0.20240656,0.01647418){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{b}}}%
    \put(0.37699799,0.01678567){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{c}}}%
    \put(0.55222227,0.01647418){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{d}}}%
    \put(0.7270297,0.01647418){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{e}}}%
    \put(0.9022589,0.01768634){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{f}}}%
    \put(0.06707559,0.10036857){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.24042233,0.10036857){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.24065335,0.16818312){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.41384438,0.16818312){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.41360331,0.28011928){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
  \end{picture}%
\endgroup


==> Plot_RegimeMap.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Plot_RegimeMap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{386.07973633pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.77589592)%
    \put(0,0){\includegraphics[width=\unitlength]{Plot_RegimeMap.pdf}}%
    \put(0.06523499,0.04551335){\makebox(0,0)[lb]{\smash{$10^0$}}}%
    \put(0.27892142,0.04551335){\makebox(0,0)[lb]{\smash{$10^1$}}}%
    \put(0.49260785,0.04551335){\makebox(0,0)[lb]{\smash{$10^2$}}}%
    \put(0.70629424,0.04551335){\makebox(0,0)[lb]{\smash{$10^3$}}}%
    \put(0.91998067,0.04551335){\makebox(0,0)[lb]{\smash{$10^4$}}}%
    \put(0.03674346,0.07972442){\makebox(0,0)[lb]{\smash{$10^0$}}}%
    \put(0.03674346,0.30550679){\makebox(0,0)[lb]{\smash{$10^1$}}}%
    \put(0.03674346,0.53127363){\makebox(0,0)[lb]{\smash{$10^2$}}}%
    \put(0.03674346,0.75685864){\makebox(0,0)[lb]{\smash{$10^3$}}}%
    \put(0.60572326,0.00220157){\makebox(0,0)[b]{\smash{$\SU$}}}%
    \put(0.01903727,0.40674469){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\WE$}}}}%
    \put(0.97863899,0.26961706){\makebox(0,0)[rb]{\smash{$=9$
}}}%
    \put(0.9796491,0.35772186){\makebox(0,0)[rb]{\smash{$\WE=12$
}}}%
  \end{picture}%
\endgroup


==> Schematic_Experiment_1g.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Schematic_Experiment_1g.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{143.51445313bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{Schematic_Experiment_1g.pdf}}%
    \put(0.12712128,0.76602075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.29906714,0.50107813){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.28079816,0.33183749){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.86442113,0.2538864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.8877525,0.65272063){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.42343341,0.78839369){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0.75141182,0.15734301){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{9}}}%
  \end{picture}%
\endgroup%


==> Schematic_Experiment_DDT.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Schematic_Experiment_DDT.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{143.29554443pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.00086432)%
    \put(0,0){\includegraphics[width=\unitlength]{Schematic_Experiment_DDT.pdf}}%
    \put(0.50013035,0.89909386){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.11493211,0.65501448){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.95659245,0.60848831){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.75682562,0.89554153){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.83626878,0.47555071){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.12190251,0.09934881){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{8}}}%
    \put(0.66708088,0.0330434){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{9}}}%
    \put(0.67181315,0.6137076){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0.7507542,0.74115433){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
  \end{picture}%
\endgroup


==> Schematic_Experiment_ISS.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Schematic_Experiment_ISS.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{144.05257568bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00073266)%
    \put(0,0){\includegraphics[width=\unitlength]{Schematic_Experiment_ISS.pdf}}%
    \put(0.5630042,0.10429412){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.64471688,0.77988025){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.13060638,0.41346774){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.21760088,0.74903214){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.56992416,0.42518459){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
  \end{picture}%
\endgroup%

